Psy-Chronicle: Synthesizing Campus Counseling Grounded in a Student's Semester Timeline

Psychological counseling unfolds over many sessions, and what a client brings to each session depends on what has happened in their life since the last one. Existing synthetic counseling corpora are mostly single-session, and multi-session ones advance along a therapy plan without modeling the client's life between sessions. We present Psy-Chronicle, an event-driven framework that grounds multi-session counseling synthesis in a student's semester timeline: each simulated student receives a profile and a semester-long temporal stress event graph, and counseling sessions are generated along this timeline with memory carried across them. Applied to campus counseling, it yields CPCD, an open Chinese dataset of 100 students and 1{,}248 sessions spanning a full semester. The dialogues follow their timelines: dependencies between events carry across sessions, and references to earlier sessions rarely introduce content absent from the trajectory. Under a published evaluation protocol, in basic quality and exceeds all single-session corpora in working alliance. A model fine-tuned on CPCD connects each week's events to earlier ones more often than a model trained on the same data without the dependencies between events, while matching it when the client's situation does not change.

==> fig/dynamic.tex <==
% Figure: one week of the dynamic protocol (TikZ). \input from acl_latex.tex
\begin{tikzpicture}[
  font=\sffamily\scriptsize, >={Stealth[length=3.5pt]},
  st/.style={draw=black!45, fill=white, rounded corners=2pt, text width=1.66cm, minimum height=0.8cm, align=center, inner sep=1.5pt, font=\sffamily\tiny},
  lane/.style={font=\sffamily\tiny\bfseries, black!55, rotate=90, anchor=south},
  ar/.style={->, draw=black!60, line width=0.6pt}]
\def\ca{1.35}\def\cb{3.45}\def\cc{5.55}\def\cd{7.65}
\def\ya{3.05}\def\yb{1.85}\def\yf{0.25}
% lanes
\fill[black!3] (0.3,\ya-0.48) rectangle (8.6,\ya+0.48);
\node[lane] at (0.35,\ya) {World};
\node[lane] at (0.35,\yb) {Client};
\node[lane] at (0.35,\yf) {Counselor};
% steps
\node[st] (ev)  at (\ca,\ya) {\textbf{Event of week $t$}\\[-1pt]content, stress,\\[-1pt]dependencies};
\node[st] (cr)  at (\ca,\yb) {\textbf{Client reads}\\[-1pt]profile, event,\\[-1pt]antecedents, memory};
\node[st] (pre) at (\cb,\yb) {\textbf{PANAS}\\[-1pt]before session};
\node[st] (post) at (\cd,\yb) {\textbf{PANAS}\\[-1pt]after session};
\node[st] (kr)  at (\ca,\yf) {\textbf{Counselor reads}\\[-1pt]intake record,\\[-1pt]memory, plan};
\node[st] (up)  at (\cd,\yf) {\textbf{Shared module}\\[-1pt]updates memory,\\[-1pt]plans week $t{+}1$};
\node[draw=blue!55!black, fill=blue!7, rounded corners=2pt, line width=0.8pt, text width=1.66cm, minimum height=2.4cm, align=center, font=\sffamily\tiny] (se) at (\cc,{(\yb+\yf)/2}) {\textbf{Session}\\[-1pt]model under test\\[-1pt]${\le}\,24$ turns};
% flow
\draw[ar] (ev) -- (cr);
\draw[ar] (cr) -- (pre);
\draw[ar] (pre) -- (pre-|se.west);
\draw[ar] (post-|se.east) -- (post);
\draw[ar] (kr) -- (kr-|se.west);
\draw[ar] (up-|se.east) -- (up);
\draw[ar] (up.south) -- ++(0,-0.3) -| node[pos=0.25, below, font=\sffamily\tiny, black!65]{next week} (kr.south);
% barrier
\draw[black!55, dashed, line width=0.6pt] (0.3,1.15) -- (4.55,1.15);
\node[font=\sffamily\tiny\itshape, black!65, anchor=north, align=center, inner sep=1.5pt] at (2.55,1.15) {counselor never sees the event graph,\\[-1pt]core conflict, or stress level};
\end{tikzpicture}


==> fig/framework.tex <==
% Figure 1: Psy-Chronicle framework (TikZ). \input from acl_latex.tex
\begin{tikzpicture}[
  font=\sffamily\scriptsize, >={Stealth[length=4pt]},
  panel/.style={draw=black!35, rounded corners=3pt, fill=black!2, inner sep=4pt},
  ptitle/.style={font=\sffamily\footnotesize\bfseries, anchor=north west},
  field/.style={draw=black!25, fill=white, rounded corners=1.5pt, minimum width=3.0cm, minimum height=0.5cm, align=left, text width=2.85cm, inner sep=2pt},
  ev/.style={circle, draw=white, line width=0.6pt, minimum size=0.42cm, inner sep=0pt, font=\sffamily\tiny\bfseries, text=white},
  agent/.style={draw=black!45, fill=white, rounded corners=2pt, minimum width=1.55cm, minimum height=0.62cm, align=center},
  sees/.style={draw=black!20, fill=white, rounded corners=1.5pt, align=left, inner sep=2.5pt, text=black!80},
  dep/.style={->, draw=black!60, line width=0.55pt},
  flow/.style={->, draw=black!70, line width=0.9pt}]
\definecolor{cAca}{HTML}{3F6D96}\definecolor{cInt}{HTML}{6E5A96}\definecolor{cCar}{HTML}{217F6E}
\definecolor{cFam}{HTML}{A9662C}\definecolor{cHea}{HTML}{AC3F52}

% ---------------- Panel A: profile
\node[panel, minimum width=3.4cm, minimum height=4.0cm, anchor=south west] (PA) at (0,0) {};
\node[ptitle] at ($(PA.north west)+(0.05,-0.05)$) {(1) Student profile};
\node[field] (f1) at ($(PA.north)+(0,-0.85)$) {\textbf{Demographics}\\[-1pt] gender, year, major};
\node[field, below=0.2cm of f1] (f2) {\textbf{Personality}\\[-1pt] type, traits, coping style};
\node[field, below=0.2cm of f2] (f3) {\textbf{Background}\\[-1pt] family, social support};
\node[field, below=0.2cm of f3] (f4) {\textbf{Core conflict}\\[-1pt] underlying inner tension};

% ---------------- Panel B: event graph
\node[panel, minimum width=6.6cm, minimum height=4.0cm, anchor=south west] (PB) at (3.8,0) {};
\node[ptitle] at ($(PB.north west)+(0.05,-0.05)$) {(2) Temporal stress event graph};
\def\xo{4.15}\def\wk{0.37}\def\yb{0.55}
\draw[->, black!50] (\xo,\yb) -- (\xo+16*\wk+0.15,\yb) node[right, black!60, font=\sffamily\tiny]{wk};
\foreach \w in {1,4,8,12,16}{\draw[black!50] (\xo+\w*\wk-0.5*\wk,\yb) -- ++(0,-0.06) node[below, font=\sffamily\tiny, black!60]{\w};}
% events: name/week/stress/colour
\foreach \n/\w/\s/\c in {E1/2/5/cAca, E2/4/4/cInt, E3/7/8/cAca, E4/10/9/cHea, E5/12/6/cFam, E6/15/7/cCar}{
  \fill[\c!35] (\xo+\w*\wk-0.5*\wk-0.09,\yb) rectangle ++(0.18,\s*0.09);
  \node[ev, fill=\c] (\n) at (\xo+\w*\wk-0.5*\wk, \yb+\s*0.09+0.42) {\n};}
\draw[dep] (E1) to[bend left=38] (E3);
\draw[dep] (E2) to[bend left=40] (E4);
\draw[dep] (E3) to[bend left=35] (E4);
\draw[dep] (E4) to[bend left=30] (E6);
\draw[dep] (E5) to[bend left=35] (E6);
\node[font=\sffamily\tiny, black!65, anchor=west] at (\xo, 3.35) {arcs: \emph{depends on}\quad bars: stress level (1--10)};
\node[font=\sffamily\tiny, anchor=west] at (\xo, 3.08) {%
  \textcolor{cAca}{$\bullet$}\,academic\ \textcolor{cInt}{$\bullet$}\,interpersonal\ \textcolor{cCar}{$\bullet$}\,career\ \textcolor{cFam}{$\bullet$}\,family\ \textcolor{cHea}{$\bullet$}\,health};

% ---------------- Panel C: sessions
\node[panel, minimum width=6.3cm, minimum height=4.0cm, anchor=south west] (PC) at (10.8,0) {};
\node[ptitle] at ($(PC.north west)+(0.05,-0.05)$) {(3) Multi-session counseling};
\node[agent] (stu) at (12.45,2.75) {Student\\agent};
\node[agent] (cou) at (15.45,2.75) {Counselor\\agent};
\draw[<->, black!60, line width=0.7pt] (stu) -- node[above, align=center]{session $t$} (cou);
\node[sees, below=0.12cm of stu] (sS) {full profile\\event $t$ + antecedents};
\node[sees, below=0.12cm of cou] (sC) {no core conflict\\session goal, CBT stage};
\node[draw=black!45, fill=white, cylinder, shape border rotate=90, aspect=0.25, minimum width=1.9cm, minimum height=0.75cm, align=center] (mem) at (13.95,0.6) {memory\\(summaries)};
\draw[->, black!60] (cou.east) -- (16.95,2.75) |- node[pos=0.75, above]{write} (mem.east);
\draw[->, black!60] (mem.west) -| node[pos=0.25, above]{read at $t{+}1$} (11.0,2.75) -- (stu.west);

% ---------------- flows between panels
\draw[flow] (PA.east) -- (PB.west);
\draw[flow] (PB.east) -- (PC.west);
\end{tikzpicture}

